On Kernels and Leaves: Searching for Bare and Lush Trees

We study a variation of the classical Maximum (Minimum) Leaf Spanning Tree problem. In many applications, Depth-First Search (DFS) is used to compute a spanning tree of a graph. Such a search tree is constructed by connecting each vertex $v$ with the last vertex the search has visited before $v$ and we call this a last-in tree. By restricting the Maximum (Minimum) Leaf Spanning Tree problem to last-in trees of a graph search, we ask for a search ordering that leads to the largest (smallest) number of leaves in its search tree. Recently, Bergougnoux et al. [Journal of Computer and System Sciences 154 (2025)] have studied the parameterized complexity of these problems for DFS. They showed that the minimization problem is para-$\mathsf{NP}$-hard and the maximization problem is $\mathsf{W}[1]$-hard when parameterized by the number of leaves. When parameterized by the number of internal vertices, both problems have polynomial kernels. Here, we examine whether these results also hold for the variant Lexicographic DFS (LDFS). We show that the hardness results of DFS can be transferred to LDFS. We also present exponential kernels for the number of internal vertices as the parameter. We complement this by showing that polynomial kernels do not exist, unless $\mathsf{NP} \subseteq \mathsf{coNP} / \mathsf{poly}$. We also consider last-in trees of searches that do not follow the DFS scheme. In contrast to (L)DFS, minimizing the number of internal vertices is para-$\mathsf{NP}$-hard for several searches including Breadth-First Search.

==> bild2-2.tex <==
\begin{tikzpicture}[scale=0.5, xshift=-1cm]%,xscale=1.2]

  % Definiere einen Fading-Verlauf: von voll sichtbar bis transparent
  \tikzfading[name=fade out, inner color=transparent!0, outer color=transparent!100]

  \tikzfading[name=fade ends,
  inner color=transparent!100,
  middle color=transparent!100,
  outer color=transparent!70]


  % Koordinaten der ersten Knoten der vier "Knotenlinien"
  \coordinate (L1Coord) at (3.0,11);
  \coordinate (L2Coord) at (2.0,8);
  \coordinate (L3Coord) at (3.0,5);
  \coordinate (L4Coord) at (3.0,0);

     % A' Block ganz oben      
  \node [rectangle,text width=12.0cm,minimum height=0.8cm, rounded
  corners,drop shadow] (Yblock) at ($ (L1Coord) + (10,0) $) {};
  \filldraw[lipicsLightGray][] (Yblock.south west)
        [rounded corners=4pt] -- (Yblock.south east)
        [rounded corners=4pt] -- (Yblock.north east)
        [rounded corners=4pt] -- (Yblock.north west)--cycle
        ;
  \node at ($ (L1Coord) + (21,0) $) {$A'$};
  % Knoten der ersten Linie
  \node[vertex, label=right:$a_1'$] (a1s) at ($ (L1Coord) + (0.0,0.0) $) {};
  \node[vertex, label=right:$a_2'$] (a2s) at ($ (L1Coord) + (4.0,0.0) $) {};
  \node[vertex, label=right:$a_3'$] (a3s) at ($ (L1Coord) + (8.0,0.0) $) {};
  \node (pp) at ($ (L1Coord) + (11.5,0.0) $) {\dots};
  \node[vertex, label=right:$a_{t-1}'$] (atm1s) at ($ (L1Coord) + (14,0.0) $) {};
  \node[vertex, label=right:$a_t'$] (ats) at ($ (L1Coord) + (18,0.0) $) {};

% A/B Block 2. Reihe      
  \node [rectangle,text width=12.0cm,minimum height=0.8cm, rounded
  corners,drop shadow] (Yblock) at ($ (L2Coord) + (11,0) $) {};
  \filldraw[lipicsLightGray][] (Yblock.south west)
        [rounded corners=4pt] -- (Yblock.south east)
        [rounded corners=4pt] -- (Yblock.north east)
        [rounded corners=4pt] -- (Yblock.north west)--cycle
        ;
  \node at ($ (L2Coord) + (22,0) $) {$A \cup B$};
  % Knoten der zweiten Linie
  \node[vertex, label=right:$a_1$] (a1) at ($ (L2Coord) + (0.0,0.0) $) {};
  \node[vertex, label=right:$b_1$] (b1) at ($ (L2Coord) + (2.0,0.0) $) {};
  \node[vertex, label=right:$a_2$] (a2) at ($ (L2Coord) + (4.0,0.0) $) {};
  \node[vertex, label=right:$b_2$] (b2) at ($ (L2Coord) + (6.0,0.0) $) {};
  \node[vertex, label=right:$a_3$] (a3) at ($ (L2Coord) + (8.0,0.0) $) {};
  \node[vertex, label=right:$b_3$] (b3) at ($ (L2Coord) + (10.0,0.0) $) {};
  \node (pp2) at ($ (L2Coord) + (12.5,0.0) $) {\dots};
  \node (kkk) at ($ (L2Coord) + (12,0.0) $) {};
  \node[vertex, label=right:$a_{t-1}$] (atm1) at ($ (L2Coord) + (14,0.0) $) {};
  \node[vertex, label=right:$b_{t-1}$] (btm1) at ($ (L2Coord) + (16,0.0) $) {};
  \node[vertex, label=right:$a_t$] (at) at ($ (L2Coord) + (18,0.0) $) {};
  \node[vertex, label=right:$b_t$] (bt) at ($ (L2Coord) + (20,0.0) $) {};
  
   % Z Block 3. Reihe      
  \node [rectangle,text width=12.0cm,minimum height=0.8cm, rounded
  corners,drop shadow] (Yblock) at ($ (L3Coord) + (10,0) $) {};
  \filldraw[lipicsLightGray][] (Yblock.south west)
        [rounded corners=4pt] -- (Yblock.south east)
        [rounded corners=4pt] -- (Yblock.north east)
        [rounded corners=4pt] -- (Yblock.north west)--cycle
        ;
  \node at ($ (L3Coord) + (21,0) $) {$Z$};
  % Knoten der dritten Linie
  \node[vertex, label=right:$z_1$] (z1) at ($ (L3Coord) + (0.0,0.0) $) {};
  \node[vertex, label=right:$z_2$] (z2) at ($ (L3Coord) + (4.0,0.0) $) {};
  \node[vertex, label=right:$z_3$] (z3) at ($ (L3Coord) + (8.0,0.0) $) {};
  \node (pp) at ($ (L3Coord) + (11.5,0.0) $) {\dots};
  \node[vertex, label=right:$z_{t-1}$] (ztm1) at ($ (L3Coord) + (14,0.0) $) {};
  \node[vertex, label=right:$z_t$] (zt) at ($ (L3Coord) + (18,0.0) $) {};

   % Y Block 4. Reihe      
  \node [rectangle,text width=12.0cm,minimum height=0.8cm, rounded
  corners,drop shadow] (Yblock) at ($ (L4Coord) + (10,-0.2) $) {};
  \filldraw[lipicsLightGray][] (Yblock.south west)
        [rounded corners=4pt] -- (Yblock.south east)
        [rounded corners=4pt] -- (Yblock.north east)
        [rounded corners=4pt] -- (Yblock.north west)--cycle
        ;
  \node at ($ (L4Coord) + (21,0) $) {$Y$};
  % Knoten der vierten Linie
  \node[vertex, label=below:$y_1$] (y1) at ($ (L4Coord) + (0.0,0.0) $) {};
  \node[vertex, label=below:$y_2$] (y2) at ($ (L4Coord) + (4.0,0.0) $) {};
  \node[vertex, label=below:$y_3$] (y3) at ($ (L4Coord) + (8.0,0.0) $) {};
  \node (pp) at ($ (L4Coord) + (11.5,0.0) $) {\dots};
  \node[vertex, label=below:$y_{t-1}$] (ytm1) at ($ (L4Coord) + (14,0.0) $) {};
  \node[vertex, label=below:$y_t$] (yt) at ($ (L4Coord) + (18,0.0) $) {};

  % Kanten zwischen a' Knoten und a/b Knoten
  \draw[normaledge] (a1s) -- (a1);
  \draw[normaledge] (a1s) -- (b1);
  \draw[normaledge] (a2s) -- (b1);
  \draw[normaledge] (a2s) -- (a2);
  \draw[normaledge] (a2s) -- (b2);
  \draw[normaledge] (a3s) -- (b2);
  \draw[normaledge] (a3s) -- (a3);
  \draw[normaledge] (a3s) -- (b3);
  \draw[normaledge] (atm1s) -- (kkk);
  \draw[normaledge] (atm1s) -- (atm1);
  \draw[normaledge] (atm1s) -- (btm1);
  \draw[normaledge] (ats) -- (btm1);
  \draw[normaledge] (ats) -- (at);
  \draw[normaledge] (ats) -- (bt);

  % Kanten zwischen a/b Knoten und z Knoten
  \draw[normaledge] (a1) -- (z1);
  \draw[normaledge] (b1) -- (z1);
  \draw[normaledge] (a2) -- (z2);
  \draw[normaledge] (b2) -- (z2);
  \draw[normaledge] (a3) -- (z3);
  \draw[normaledge] (b3) -- (z3);
  \draw[normaledge] (atm1) -- (ztm1);
  \draw[normaledge] (btm1) -- (ztm1);
  \draw[normaledge] (at) -- (zt);
  \draw[normaledge] (bt) -- (zt);

  % Nicht-Kanten zwischen den z Knoten und den y Knoten
  \draw[noneedge] (z1) -- (y1);
  \draw[noneedge] (z2) -- (y2);
  \draw[noneedge] (z3) -- (y3);
  \draw[noneedge] (ztm1) -- (ytm1);
  \draw[noneedge] (zt) -- (yt);

  % Kanten zwischen den z Knoten und den y Knoten
  \draw[fadeedge] (z1) -- (y2);
  \draw[fadeedge] (z1) -- (y3);
  \draw[fadeedge] (z1) -- (ytm1);
  \draw[fadeedge] (z1) -- (yt);

  \draw[fadeedge] (z2) -- (y1);
  \draw[fadeedge] (z2) -- (y3);
  \draw[fadeedge] (z2) -- (ytm1);
  \draw[fadeedge] (z2) -- (yt);

  \draw[fadeedge] (z3) -- (y1);
  \draw[fadeedge] (z3) -- (y2);
  \draw[fadeedge] (z3) -- (ytm1);
  \draw[fadeedge] (z3) -- (yt);

  \draw[fadeedge] (ztm1) -- (y1);
  \draw[fadeedge] (ztm1) -- (y2);
  \draw[fadeedge] (ztm1) -- (y3);
  \draw[fadeedge] (ztm1) -- (yt);

  \draw[fadeedge] (zt) -- (y1);
  \draw[fadeedge] (zt) -- (y2);
  \draw[fadeedge] (zt) -- (y3);
  \draw[fadeedge] (zt) -- (ytm1);

      %\draw[red, thick] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> bild3.tex <==
\begin{tikzpicture}[scale=0.5]%,xscale=1.2]

  \coordinate (YblockCoord) at (32,3.0);
  \coordinate (ZpblockCoord) at (32,8.0);
  \coordinate (ZblockCoord) at (32,13.0);

    % Y Block ganz oben      
  \node [rectangle,text width=10.0cm,minimum height=1.1cm, rounded corners,drop shadow] (Yblock) at (YblockCoord) {};
  \filldraw[lipicsLightGray][] (Yblock.south west)
        [rounded corners=4pt] -- (Yblock.south east)
        [rounded corners=4pt] -- (Yblock.north east)
        [rounded corners=4pt] -- (Yblock.north west)--cycle
        ;
  \node[vertex,opacity=.2] (y1) at ($ (YblockCoord) + (-8,0) $) {};
  \node[vertex,opacity=.2] (y2) at ($ (YblockCoord) + (-7,0) $) {};
  \node[vertex,opacity=.2] (y3) at ($ (YblockCoord) + (-6,0) $) {};
  \node[vertex,opacity=.2] (y4) at ($ (YblockCoord) + (-5,0) $) {};
  \node[vertex,opacity=.2] (y5) at ($ (YblockCoord) + (-4,0) $) {};
  \node[vertex,opacity=.2] (y6) at ($ (YblockCoord) + (-3,0) $) {};
  \node[vertex,opacity=.2] (y7) at ($ (YblockCoord) + (-2,0) $) {};
  \node[vertex,opacity=.2] (y8) at ($ (YblockCoord) + (-1,0) $) {};
  \node[vertex, label=below:$y_i$] (yi) at ($ (YblockCoord) + (0.0,0) $) {};
  \node[vertex,opacity=.2] (y9) at ($ (YblockCoord) + (1,0) $) {};
  \node[vertex,opacity=.2] (y10) at ($ (YblockCoord) + (2,0) $) {};
  \node[vertex,opacity=.2] (y11) at ($ (YblockCoord) + (3,0) $) {};
  \node[vertex,opacity=.2] (y12) at ($ (YblockCoord) + (4,0) $) {};
  \node[vertex,opacity=.2] (y13) at ($ (YblockCoord) + (5,0) $) {};
  \node[vertex,opacity=.2] (y14) at ($ (YblockCoord) + (6,0) $) {};
  \node[vertex,opacity=.2] (y15) at ($ (YblockCoord) + (7,0) $) {};
  \node[vertex,opacity=.2] (y16) at ($ (YblockCoord) + (8,0) $) {};
  \node at ($ (YblockCoord) + (9.5,0) $) {$Y$};

    % Zp Block mitte      
  \node [rectangle,text width=10.0cm,minimum height=1.1cm, rounded corners,drop shadow] (Zpblock) at (ZpblockCoord) {};
  \filldraw[lipicsLightGray][] (Zpblock.south west)
        [rounded corners=4pt] -- (Zpblock.south east)
        [rounded corners=4pt] -- (Zpblock.north east)
        [rounded corners=4pt] -- (Zpblock.north west)--cycle
        ;
  \node[vertex] (b1) at ($ (ZpblockCoord) + (8,0.0) $) {};
  \node[vertex] (b2) at ($ (ZpblockCoord) + (6,0.0) $) {};
  \node[vertex] (b3) at ($ (ZpblockCoord) + (4,0.0) $) {};
  \node[vertex] (b4) at ($ (ZpblockCoord) + (2,0.0) $) {};
  \node[vertex] (b5) at ($ (ZpblockCoord) + (0,0.0) $) {};
  \node[vertex] (b6) at ($ (ZpblockCoord) + (-2,0.0) $) {};
  \node[vertex] (b7) at ($ (ZpblockCoord) + (-4,0.0) $) {};
  \node[vertex] (b8) at ($ (ZpblockCoord) + (-6,0.0) $) {};
  \node[vertex] (b9) at ($ (ZpblockCoord) + (-8,0.0) $) {};
  \node at ($ (ZpblockCoord) + (9.5,0) $) {$\overline{Z}$};

  % Z Block ganz unten      
  \node [rectangle,text width=10.0cm,minimum height=1.1cm, rounded corners,drop shadow] (Zblock) at (ZblockCoord) {};
  \filldraw[lipicsLightGray][] (Zblock.south west)
        [rounded corners=4pt] -- (Zblock.south east)
        [rounded corners=4pt] -- (Zblock.north east)
        [rounded corners=4pt] -- (Zblock.north west)--cycle
        ;
  \node[vertex,opacity=.2] (z1) at ($ (ZblockCoord) + (-8,0) $) {};
  \node[vertex,opacity=.2] (z2) at ($ (ZblockCoord) + (-7,0) $) {};
  \node[vertex,opacity=.2] (z3) at ($ (ZblockCoord) + (-6,0) $) {};
  \node[vertex,opacity=.2] (z4) at ($ (ZblockCoord) + (-5,0) $) {};
  \node[vertex,opacity=.2] (z5) at ($ (ZblockCoord) + (-4,0) $) {};
  \node[vertex,opacity=.2] (z6) at ($ (ZblockCoord) + (-3,0) $) {};
  \node[vertex,opacity=.2] (z7) at ($ (ZblockCoord) + (-2,0) $) {};
  \node[vertex,opacity=.2] (z8) at ($ (ZblockCoord) + (-1,0) $) {};
  \node[vertex, label=above:$z_i$] (zi) at ($ (ZblockCoord) + (0,0.0) $) {};
  \node[vertex,opacity=.2] (z9) at ($ (ZblockCoord) + (1,0) $) {};
  \node[vertex,opacity=.2] (z10) at ($ (ZblockCoord) + (2,0) $) {};
  \node[vertex,opacity=.2] (z11) at ($ (ZblockCoord) + (3,0) $) {};
  \node[vertex,opacity=.2] (z12) at ($ (ZblockCoord) + (4,0) $) {};
  \node[vertex,opacity=.2] (z13) at ($ (ZblockCoord) + (5,0) $) {};
  \node[vertex,opacity=.2] (z14) at ($ (ZblockCoord) + (6,0) $) {};
  \node[vertex,opacity=.2] (z15) at ($ (ZblockCoord) + (7,0) $) {};
  \node[vertex,opacity=.2] (z16) at ($ (ZblockCoord) + (8,0) $) {};
  \node at ($ (ZblockCoord) + (9.5,0) $) {$Z$};

    \draw[thinedge] (b1) -- (y1);
    \draw[thinedge] (b2) -- (z1);
    \draw[thinedge] (b3) -- (z1);
    \draw[thinedge] (b4) -- (y1);
    \draw[thinedge] (b5) -- (y1);
    \draw[thinedge] (b6) -- (z1);
    \draw[thinedge] (b7) -- (y1);
    \draw[thinedge] (b8) -- (z1);
    \draw[thinedge] (b9) -- (z1);

    \draw[thinedge] (b1) -- (y2);
    \draw[thinedge] (b2) -- (y2);
    \draw[thinedge] (b3) -- (z2);
    \draw[thinedge] (b4) -- (y2);
    \draw[thinedge] (b5) -- (z2);
    \draw[thinedge] (b6) -- (y2);
    \draw[thinedge] (b7) -- (z2);
    \draw[thinedge] (b8) -- (y2);
    \draw[thinedge] (b9) -- (z2);

    \draw[thinedge] (b1) -- (y3);
    \draw[thinedge] (b2) -- (y3);
    \draw[thinedge] (b3) -- (z3);
    \draw[thinedge] (b4) -- (y3);
    \draw[thinedge] (b5) -- (z3);
    \draw[thinedge] (b6) -- (y3);
    \draw[thinedge] (b7) -- (z3);
    \draw[thinedge] (b8) -- (y3);
    \draw[thinedge] (b9) -- (z3);

    \draw[thinedge] (b1) -- (y4);
    \draw[thinedge] (b2) -- (y4);
    \draw[thinedge] (b3) -- (z4);
    \draw[thinedge] (b4) -- (y4);
    \draw[thinedge] (b5) -- (z4);
    \draw[thinedge] (b6) -- (y4);
    \draw[thinedge] (b7) -- (z4);
    \draw[thinedge] (b8) -- (y4);
    \draw[thinedge] (b9) -- (z4);

    \draw[thinedge] (b1) -- (y5);
    \draw[thinedge] (b2) -- (z5);
    \draw[thinedge] (b3) -- (y5);
    \draw[thinedge] (b4) -- (y5);
    \draw[thinedge] (b5) -- (y5);
    \draw[thinedge] (b6) -- (z5);
    \draw[thinedge] (b7) -- (y5);
    \draw[thinedge] (b8) -- (y5);
    \draw[thinedge] (b9) -- (z5);

    \draw[thinedge] (b1) -- (y6);
    \draw[thinedge] (b2) -- (z6);
    \draw[thinedge] (b3) -- (y6);
    \draw[thinedge] (b4) -- (y6);
    \draw[thinedge] (b5) -- (y6);
    \draw[thinedge] (b6) -- (z6);
    \draw[thinedge] (b7) -- (y6);
    \draw[thinedge] (b8) -- (y6);
    \draw[thinedge] (b9) -- (z6);

    \draw[thinedge] (b1) -- (z7);
    \draw[thinedge] (b2) -- (y7);
    \draw[thinedge] (b3) -- (y7);
    \draw[thinedge] (b4) -- (y7);
    \draw[thinedge] (b5) -- (z7);
    \draw[thinedge] (b6) -- (y7);
    \draw[thinedge] (b7) -- (z7);
    \draw[thinedge] (b8) -- (z7);
    \draw[thinedge] (b9) -- (y7);

    \draw[thinedge] (b1) -- (y8);
    \draw[thinedge] (b2) -- (y8);
    \draw[thinedge] (b3) -- (z8);
    \draw[thinedge] (b4) -- (y8);
    \draw[thinedge] (b5) -- (y8);
    \draw[thinedge] (b6) -- (y8);
    \draw[thinedge] (b7) -- (z8);
    \draw[thinedge] (b8) -- (y8);
    \draw[thinedge] (b9) -- (z8);

    \draw[thinedge] (b1) -- (z9);
    \draw[thinedge] (b2) -- (y9);
    \draw[thinedge] (b3) -- (y9);
    \draw[thinedge] (b4) -- (z9);
    \draw[thinedge] (b5) -- (y9);
    \draw[thinedge] (b6) -- (y9);
    \draw[thinedge] (b7) -- (y9);
    \draw[thinedge] (b8) -- (z9);
    \draw[thinedge] (b9) -- (z9);

    \draw[thinedge] (b1) -- (y10);
    \draw[thinedge] (b2) -- (y10);
    \draw[thinedge] (b3) -- (z10);
    \draw[thinedge] (b4) -- (y10);
    \draw[thinedge] (b5) -- (y10);
    \draw[thinedge] (b6) -- (z10);
    \draw[thinedge] (b7) -- (z10);
    \draw[thinedge] (b8) -- (z10);
    \draw[thinedge] (b9) -- (z10);

    \draw[thinedge] (b1) -- (z11);
    \draw[thinedge] (b2) -- (z11);
    \draw[thinedge] (b3) -- (z11);
    \draw[thinedge] (b4) -- (y11);
    \draw[thinedge] (b5) -- (z11);
    \draw[thinedge] (b6) -- (y11);
    \draw[thinedge] (b7) -- (z11);
    \draw[thinedge] (b8) -- (y11);
    \draw[thinedge] (b9) -- (y11);

    \draw[thinedge] (b1) -- (y12);
    \draw[thinedge] (b2) -- (y12);
    \draw[thinedge] (b3) -- (z12);
    \draw[thinedge] (b4) -- (y12);
    \draw[thinedge] (b5) -- (y12);
    \draw[thinedge] (b6) -- (z12);
    \draw[thinedge] (b7) -- (y12);
    \draw[thinedge] (b8) -- (z12);
    \draw[thinedge] (b9) -- (z12);

    \draw[thinedge] (b1) -- (z13);
    \draw[thinedge] (b2) -- (z13);
    \draw[thinedge] (b3) -- (z13);
    \draw[thinedge] (b4) -- (y13);
    \draw[thinedge] (b5) -- (y13);
    \draw[thinedge] (b6) -- (y13);
    \draw[thinedge] (b7) -- (z13);
    \draw[thinedge] (b8) -- (z13);
    \draw[thinedge] (b9) -- (z13);

    \draw[thinedge] (b1) -- (y14);
    \draw[thinedge] (b2) -- (z14);
    \draw[thinedge] (b3) -- (y14);
    \draw[thinedge] (b4) -- (z14);
    \draw[thinedge] (b5) -- (y14);
    \draw[thinedge] (b6) -- (y14);
    \draw[thinedge] (b7) -- (y14);
    \draw[thinedge] (b8) -- (z14);
    \draw[thinedge] (b9) -- (z14);

    \draw[thinedge] (b1) -- (y15);
    \draw[thinedge] (b2) -- (y15);
    \draw[thinedge] (b3) -- (z15);
    \draw[thinedge] (b4) -- (z15);
    \draw[thinedge] (b5) -- (z15);
    \draw[thinedge] (b6) -- (y15);
    \draw[thinedge] (b7) -- (z15);
    \draw[thinedge] (b8) -- (y15);
    \draw[thinedge] (b9) -- (z15);

    \draw[thinedge] (b1) -- (z16);
    \draw[thinedge] (b2) -- (y16);
    \draw[thinedge] (b3) -- (z16);
    \draw[thinedge] (b4) -- (y16);
    \draw[thinedge] (b5) -- (z16);
    \draw[thinedge] (b6) -- (y16);
    \draw[thinedge] (b7) -- (y16);
    \draw[thinedge] (b8) -- (z16);
    \draw[thinedge] (b9) -- (z16);

    \draw[exampleedge] (b1) -- (zi);
    \draw[exampleedge] (b2) -- (zi);
    \draw[exampleedge] (b3) -- (yi);
    \draw[exampleedge] (b4) -- (zi);
    \draw[exampleedge] (b5) -- (yi);
    \draw[exampleedge] (b6) -- (yi);
    \draw[exampleedge] (b7) -- (zi);
    \draw[exampleedge] (b8) -- (yi);
    \draw[exampleedge] (b9) -- (zi);

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main3"
%%% End:


==> bubbles-1.tex <==
\begin{tikzpicture}[scale=0.3]%,xscale=1.2]
% \tikzstyle{every node}=[ultra thick, draw=blue, ellipse, minimum width=100pt,
%     align=center]
% \node (a) {Alpha};
% \node[left=150pt, below=30pt] (b) at (a) {Beta};

  \coordinate (AsblobCoord) at (15.0,32);
  \coordinate (BblobCoord) at (3.0,25);
  \coordinate (AblobCoord) at (9.0,25);
  \coordinate (YblobCoord) at (15.0,18.5);
  \coordinate (ZblobCoord) at (6.0,18.5);
  \coordinate (ZqblobCoord) at (-3.0,18.5);
  \coordinate (UblobCoord) at (17.0,7.0);
  \coordinate (SblobCoord) at (0.0,7.0);
  
  % A' Blob ganz oben      
  \node [rectangle,text width=3.1cm,minimum height=1.0cm, rounded corners,drop shadow] (Asblob) at (AsblobCoord) {};
  \filldraw[lipicsLightGray][] (Asblob.south west)
        [rounded corners=4pt] -- (Asblob.south east)
        [rounded corners=4pt] -- (Asblob.north east)
        [rounded corners=4pt] -- (Asblob.north west)--cycle
        ;
  \node[vertex, label=right:$a_1'$] (a1s) at ($ (AsblobCoord) + (0.3,0) $) {};
  \node at ($ (AsblobCoord) + (-3,0) $) {$A'$};
  
  % B Blob zweite Reihe      
  \node [rectangle,text width=1.1cm,minimum height=0.8cm, rounded corners,drop shadow] (Bblob) at (BblobCoord) {};
  \filldraw[lipicsLightGray][] (Bblob.south west)
        [rounded corners=4pt] -- (Bblob.south east)
        [rounded corners=4pt] -- (Bblob.north east)
        [rounded corners=4pt] -- (Bblob.north west)--cycle
        ;
  \node at (BblobCoord) {$B$};

  \node [rectangle,text width=1.1cm,minimum height=0.8cm, rounded corners,drop shadow] (Ablob) at (AblobCoord) {};
  \filldraw[lipicsLightGray][] (Ablob.south west)
        [rounded corners=4pt] -- (Ablob.south east)
        [rounded corners=4pt] -- (Ablob.north east)
        [rounded corners=4pt] -- (Ablob.north west)--cycle
        ;
  \node at (AblobCoord) {$A$};

  \node [rectangle,text width=1.1cm,minimum height=2.0cm, rounded corners,drop shadow] (Yblob) at (YblobCoord) {};
  \filldraw[lipicsLightGray][] (Yblob.south west)
        [rounded corners=4pt] -- (Yblob.south east)
        [rounded corners=4pt] -- (Yblob.north east)
        [rounded corners=4pt] -- (Yblob.north west)--cycle
        ;
  \node at (YblobCoord) {$Y$};
        
  \node [rectangle,text width=1.1cm,minimum height=0.8cm, rounded corners,drop shadow] (Zblob) at (ZblobCoord) {};
  \filldraw[lipicsLightGray][] (Zblob.south west)
        [rounded corners=4pt] -- (Zblob.south east)
        [rounded corners=4pt] -- (Zblob.north east)
        [rounded corners=4pt] -- (Zblob.north west)--cycle
        ;
   \node at (ZblobCoord) {$Z$};
        
  \node [rectangle,text width=1.1cm,minimum height=2.0cm, rounded corners,drop shadow] (Zqblob) at (ZqblobCoord) {};
  \filldraw[lipicsLightGray][] (Zqblob.south west)
        [rounded corners=4pt] -- (Zqblob.south east)
        [rounded corners=4pt] -- (Zqblob.north east)
        [rounded corners=4pt] -- (Zqblob.north west)--cycle
        ;
   \node at (ZqblobCoord) {$\overline{Z}$};

  \node [rectangle,text width=3.1cm,minimum height=1.0cm, rounded corners,drop shadow] (Ublob) at (UblobCoord) {};
  \filldraw[lipicsLightGray][] (Ublob.south west)
        [rounded corners=4pt] -- (Ublob.south east)
        [rounded corners=4pt] -- (Ublob.north east)
        [rounded corners=4pt] -- (Ublob.north west)--cycle
        ;
  \node[vertex, label=below:$u_1$] (u1) at ($ (UblobCoord) + (-4.5,0) $) {};
  \node[vertex, label=below:$u_2$] (u2) at ($ (UblobCoord) + (-1,0) $) {};
  \node[vertex, label=below:$u_3$] (u3) at ($ (UblobCoord) + (2.5,0) $) {};
  \node at ($(UblobCoord) + (4.5,0) $) {$U$};

  \node [rectangle,text width=3.1cm,minimum height=1.0cm, rounded corners,drop shadow] (Sblob) at (SblobCoord) {};
  \filldraw[lipicsLightGray][] (Sblob.south west)
        [rounded corners=4pt] -- (Sblob.south east)
        [rounded corners=4pt] -- (Sblob.north east)
        [rounded corners=4pt] -- (Sblob.north west)--cycle
        ;
  \node[vertex, label=below:$s_3$] (s3) at ($ (SblobCoord) + (-2.5,0) $) {};
  \node[vertex, label=below:$s_2$] (s2) at ($ (SblobCoord) + (1,0) $) {};
  \node[vertex, label=below:$s_1$] (s1) at ($ (SblobCoord) + (4.5,0) $) {};
  \node at ($(SblobCoord) + (-4.5,0) $) {$S$};

  
    \draw[blobedge] (Asblob) -- (Bblob);
    \draw[blobedge] (Asblob) -- (Ablob);
    \draw[cliqueedge] (Asblob) -- (Yblob);
    \draw[cliqueedge] (Asblob) to[bend left=40] (u3);
    \draw[cliqueedge] (Ablob) to[bend left=60] (u3);
    \draw[cliqueedge] (Yblob) to (Ublob);
    \draw[blobedge] (Yblob) to (Zblob);
    \draw[cliqueedge] (Yblob) to (Ablob);
    \draw[cliqueedge] (Yblob) to (Bblob);
    \draw[blobedge] (Yblob) to[bend right=25] (Zqblob);
    \draw[cliqueedge] (Ublob) to (Zqblob);
    \draw[cliqueedge] (Ublob) to (Zblob);
    \draw[blobedge] (Bblob) -- (Zblob);
    \draw[blobedge] (Ablob) -- (Zblob);
    \draw[blobedge] (Zqblob) -- (Zblob);
    \draw[cliqueedge] (Zqblob) -- (s3);
    \draw[cliqueedge] (Zqblob) -- (s2);
    \draw[cliqueedge] (Zblob) -- (s2);
    \draw[cliqueedge] (Zblob) -- (s1);
    \draw[cliqueedge] (Zqblob) -- (s1);
    \draw[cliqueedge] (Ublob) -- (s1);

    \draw[normaledge] (a1s) to[bend left=20] (u2);
    \draw[normaledge] (u1) to (u2);
    \draw[normaledge] (u2) to (u3);
    \draw[normaledge] (u1) to[bend left=30] (u3);
    \draw[normaledge] (s1) to (s2);
    \draw[normaledge] (s2) to (s3);
    \draw[normaledge] (s1) to[bend right=30] (s3);

  
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main2"
%%% End:


==> ex-blow-up-blow-up-2.tex <==
\begin{tikzpicture}[scale=0.175]

\tikzset{ wolke/.style={lipicsBulletGray,line width=4 mm, line join=round}}

  % a Knoten


\coordinate (cab) at (3,0.5);
\coordinate (cac) at (3,4);
\coordinate (cae) at (-1,4);
  
  \filldraw[wolke][] 
        (cab) -- (cac) -- (cae) -- cycle;
       
  \node[vertex,label=250:$b_a^b$] (ab) at (cab) {};
  \node[vertex,label=0:$b_a^c$] (ac) at (cac) {};
  \node[vertex,label=200:$b_a^e$] (ae) at (cae) {};
  
  %b Knoten
 \coordinate (cba) at (17,0.5);
  \coordinate (cbe) at (17,4);
  \coordinate (cbc) at (21,4);
  
  \filldraw[wolke][] 
        (cba) -- (cbe) -- (cbc) -- cycle;
        
  \node[vertex,label=290:$b_b^a$] (ba) at (cba) {};
  \node[vertex,label=180:$b_b^e$] (be) at (cbe) {};
  \node[vertex,label=340:$b_b^c$] (bc) at (cbc) {};

  %c Knoten
  \coordinate (cca) at (17,16);
  \coordinate (ccb) at (21,16);
  \coordinate (ccd) at (21,20);
  \coordinate (cce) at (17,20);
  
  
  \filldraw[wolke][] 
  (cca) -- (ccb) -- (ccd) -- (cce) --cycle;
  
  \node[vertex,label=180:$b_c^a$] (ca) at (cca) {};
  \node[vertex,label=0:$b_c^b$] (cb) at (ccb) {};
  \node[vertex,label=45:$b_c^d$] (cd) at (ccd) {};
  \node[vertex,label=100:$b_c^e$] (ce) at (cce) {};

  % d Knoten
  \coordinate (cdc) at (12,30) ;
  \coordinate (cde) at (8,30) ;
 
  
  \filldraw[wolke][] 
   (cdc) -- (cde) --cycle;
   
  \node[vertex,label=45:$b_d^c$] (dc) at (cdc) {};
  \node[vertex,label=135:$b_d^e$] (de) at (cde) {};

  % e Knoten
  \coordinate (cea) at (-1,16);
  \coordinate (ceb) at (3,16);
  \coordinate (cec) at (3,20);
  \coordinate (ced) at (-1,20);
  
  \filldraw[wolke][] 
  (cea) -- (ceb) -- (cec) -- (ced) --cycle;
  
  \node[vertex,label=180:$b_e^a$] (ea) at (cea) {};
  \node[vertex,label=0:$b_e^b$] (eb) at (ceb) {};
  \node[vertex,label=45:$b_e^c$] (ec) at (cec) {};
  \node[vertex,label=135:$b_e^d$] (ed) at (ced) {};

  \draw[normaledge] (ab) -- (ba);
  \draw[normaledge] (ac) -- (ca);
  \draw[normaledge] (ae) -- (ea);
  \draw[normaledge] (be) -- (eb);
  \draw[normaledge] (bc) -- (cb);
  \draw[normaledge] (ec) -- (ce);
  \draw[normaledge] (cd) -- (dc);
  \draw[normaledge] (de) -- (ed);

  \draw[normaledge] (ab) -- (ac);
  \draw[normaledge] (ab) -- (ae);
  \draw[normaledge] (ac) -- (ae);

  \draw[normaledge] (ba) -- (bc);
  \draw[normaledge] (ba) -- (be);
  \draw[normaledge] (bc) -- (be);

  \draw[normaledge] (ca) -- (cb);
  \draw[normaledge] (ca) -- (cd);
  \draw[normaledge] (ca) -- (ce);
  \draw[normaledge] (cb) -- (cd);
  \draw[normaledge] (cb) -- (ce);
  \draw[normaledge] (cd) -- (ce);

  \draw[normaledge] (dc) -- (de);

  \draw[normaledge] (ea) -- (eb);
  \draw[normaledge] (ea) -- (ec);
  \draw[normaledge] (ea) -- (ed);
  \draw[normaledge] (eb) -- (ec);
  \draw[normaledge] (eb) -- (ed);
  \draw[normaledge] (ec) -- (ed);

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> ex-blow-up-graph.tex <==
\begin{tikzpicture}[scale=0.14]

  \node[vertex,label=225:$a$] (a) at (0,0) {};
  \node[vertex,label=315:$b$] (b) at (20,0) {};
  \node[vertex,label=10:$c$] (c) at (20,20) {};
  \node[vertex,label=90:$d$] (d) at (10,30) {};
  \node[vertex,label=170:$e$] (e) at (0,20) {};

  \draw[normaledge] (a) -- (b);
  \draw[normaledge] (a) -- (c);
  \draw[normaledge] (a) -- (e);
  \draw[normaledge] (b) -- (c);
  \draw[normaledge] (b) -- (e);
  \draw[normaledge] (c) -- (d);
  \draw[normaledge] (c) -- (e);
  \draw[normaledge] (d) -- (e);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> npc-max-l-gs.tex <==
\begin{tikzpicture}[scale=1.0]%[vertex/.style={draw, circle},scale=0.95]
    \node[vertex,label=90:$u_1$] (u1) at (0,0) {};
    \node[vertex,label=0:$u_2$] (u2) at (2,0) {};
    \node[vertex,label=90:$u_3$] (u3) at (4,0) {};

    \node[vertex,label=175:$w_1$] (w1) at (1,0.5) {};
    \node[vertex,label=5:$w_2$] (w2) at (3,0.5) {};

    \node[vertex,label=90:$x_1$] (x1) at (-1,0.5) {};
    \node[vertex,label=90:$x_2$] (x2) at (2,1) {};
    \node[vertex,label=90:$x_3$] (x3) at (5,0.5) {};

    \node[vertex,label=90:$y_1$] (y1) at (1,1.0) {};
    \node[vertex,label=90:$y_2$] (y2) at (3,1.0) {};

    \draw[normaledge] (u1) -- (w1) -- (u2) -- (w2) -- (u3);
    \draw[normaledge] (x1) -- (u1);
    \draw[normaledge] (x2) -- (u2);
    \draw[normaledge] (x3) -- (u3);
    \draw[normaledge] (w1) -- (y1);
    \draw[normaledge] (w2) -- (y2);

    \draw[normaledge] (u1) -- (u2);
    \draw[normaledge,bend angle=15, bend right] (u1) to (u3);
    \draw[normaledge] (u1) -- (w2);

    \draw[normaledge] (u1) -- (1,-1);
    \draw[normaledge] (u1) -- (0.8,-1);
    \draw[normaledge] (u1) -- (1.2,-1);

    \draw[normaledge] (u2) -- (2,-1);
    \draw[normaledge] (u2) -- (1.8,-1);
    \draw[normaledge] (u2) -- (2.2,-1);

    \draw[normaledge] (u3) -- (3,-1);
    \draw[normaledge] (u3) -- (2.8,-1);
    \draw[normaledge] (u3) -- (3.2,-1);

    \draw[normaledge,fill=white] (2,-1) ellipse (2cm and 0.25cm);

    \node at (2,-1) {$G$};
\end{tikzpicture}

==> path-of-bows.tex <==
\begin{tikzpicture}[scale=0.30]

  % 
  \node [rectangle,text width=2.5cm,minimum height=0.8cm,
     rounded corners,name = box1] at (4.0,0.7) {};
  
  \filldraw[lipicsLightGray][] (box1.south west)
        [rounded corners=4pt] -- (box1.south east)
        [rounded corners=4pt] -- (box1.north east)
        [rounded corners=4pt] -- (box1.north west)--cycle
        ;

  \node [rectangle,text width=2.5cm,minimum height=0.8cm,
     rounded corners,name = box2] at (14.0,0.7) {};
  
  \filldraw[lipicsLightGray][] (box2.south west)
        [rounded corners=4pt] -- (box2.south east)
        [rounded corners=4pt] -- (box2.north east)
        [rounded corners=4pt] -- (box2.north west)--cycle
        ;

  \node[vertex] (p1) at (0,0) {};
  \node[vertex] (p2) at (2,0) {};
  \node[vertex,fill=black] (p3) at (4,0) {};
  \node[vertex] (p4) at (6,0) {};
  \node[vertex] (p5) at (8,0) {};
  \node[vertex] (p6) at (10,0) {};
  \node[vertex] (p7) at (12,0) {};
  \node[vertex,fill=black] (p8) at (14,0) {};
  \node[vertex] (p9) at (16,0) {};
  \node[vertex] (p10) at (18,0) {};

  \draw[normaledge] (p1) -- (p2);
  \draw[normaledge] (p2) -- (p3);
  \draw[normaledge] (p3) -- (p4);
  \draw[normaledge] (p4) -- (p5);
  \draw[normaledge] (p5) -- (p6);
  \draw[normaledge] (p6) -- (p7);
  \draw[normaledge] (p7) -- (p8);
  \draw[normaledge] (p8) -- (p9);
  \draw[normaledge] (p9) -- (p10);

  \draw[normaledge] (p1) edge[bend left=50] (p4);

  \draw[normaledge] (p2)  edge[bend left] (p4);
  \draw[normaledge] (p2)  edge[bend left=50] (p5);

  \draw[normaledge] (p6) edge[bend left=50] (p9);

  \draw[normaledge] (p7)  edge[bend left] (p9);
  \draw[normaledge] (p7)  edge[bend left=50] (p10);

  % dritte Box mit graph -- fading out...
  \begin{scope}
    \path [scope fading=east] (20,-2) rectangle (27,2);
    
    \node [rectangle,text width=2.5cm,minimum height=0.8cm,
            rounded corners,name = box3] at (24.0,0.7) {};
  
    \filldraw[lipicsLightGray][] (box3.south west)
        [rounded corners=4pt] -- (box3.south east)
        [rounded corners=4pt] -- (box3.north east)
        [rounded corners=4pt] -- (box3.north west)--cycle
        ;

    \node[vertex] (p11) at (20,0) {};
    \node[vertex] (p12) at (22,0) {};
    \node[vertex, fill=black] (p13) at (24,0) {};
    \node[vertex] (p14) at (26,0) {};
    \node[vertex] (p15) at (28,0) {};
    
    \draw[normaledge] (p10) -- (p11);
    \draw[normaledge] (p11) -- (p12);
    \draw[normaledge] (p12) -- (p13);
    \draw[normaledge] (p13) -- (p14);
    \draw[normaledge] (p14) -- (p15);

    \draw[normaledge] (p11) edge[bend left=50] (p14);

    \draw[normaledge] (p12)  edge[bend left] (p14);
    \draw[normaledge] (p12)  edge[bend left=50] (p15);
  \end{scope}

  
 % \node[draw,circle,thick,minimum size=1.0pt,inner sep=0pt,fill] (p15) at (29,0.5) {};
 % \node[draw,circle,thick,minimum size=1.0pt,inner sep=0pt,fill] (p15) at (29.5,0.5) {};
 % \node[draw,circle,thick,minimum size=1.0pt,inner sep=0pt,fill] (p15) at (30,0.5) {};
  \node at (29,0.5) {\textbf{\dots}};
    
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

